Fast Adversarial Attacks with Gradient Prediction

Generating adversarial examples at scale is a core primitive for robustness evaluation, adversarial training, and red-teaming, yet even "fast" attacks such as FGSM remain throughput-limited by the cost of a backward pass. We introduce a family of attacks that eliminates the backward pass by predicting the input gradient from forward-pass hidden states via a lightweight linear regression. Theoretically, we derive exact affine conditional gradient means, showing optimality in the (idealized) NTK regime. Empirically, our methods work when applied to practical finite-width models; we recover much of FGSM's attack performance while using only a small fraction of the time, corresponding to a $532\%$ increase in throughput. These results suggest gradient prediction as a simple and general route to significantly faster adversarial generation under realistic wall-clock constraints.

==> aleksandrv/mixed_gradient_caption.tex <==
\caption{FGSM with mixed gradients (Section~\ref{sec:sensitivity}).
$\alpha=0$ uses predicted gradients and $\alpha=1$ uses exact gradients,
with the same attack settings throughout each curve. Evaluations use the
same non-trivial prompt subsets as the corresponding tables. Appendix~\ref{sec:embedding-mixed-protocol}
describes filtering and shared JailbreakBench judging. Shaded bands are
95\% bootstrap CIs ($B=10,000$).
Curves: \dothb~HarmBench, \dotjbb~JailbreakBench.}

